Packing Diverse Shortest Cycles

Bentert, Fomin, Golovach, Korhonen, Lochet, Panolan, Ramanujan, Saurabh, and Simonov (SODA 2025) initiated the parameterized study of Edge-Disjoint Shortest Cycle Packing: given a weighted graph $G$ and an integer $k$, decide whether $G$ contains $k$ edge-disjoint cycles of minimum weight. They showed that the problem admits an algorithm running in time $n^{O(k^6)}$ and asked whether it is fixed-parameter tractable or $W[1]$-hard parameterized by $k$. We resolve this question by proving that Edge-Disjoint Shortest Cycle Packing is $W[1]$-hard parameterized by $k$, even on unweighted subcubic graphs. The same lower bound also applies to the vertex-disjoint variant. For planar graphs, they provides a construction of a kernel with $O(k^2)$ vertices and an algorithm running in time $k^{O(k)} \cdot n^{O(1)}$, and explicitly asked whether the problem admits a single-exponential algorithm of running time $2^{O(k)} \cdot n^{O(1)}$. Rather than addressing this question in isolation, we introduce a more general framework, Diverse Shortest Cycle Coverage, which asks for $k$ shortest cycles that may overlap in a controlled way while maximizing the total weight of covered edges. This framework simultaneously captures edge-disjoint shortest cycle packing, the problem of finding diverse shortest cycles, and the problem of maximizing edge coverage by shortest cycles. Our main algorithmic result shows that Diverse Shortest Cycle Coverage can be solved on planar graphs in time $2^{O(k)} \cdot n^{O(1)}$, thereby giving a single-exponential algorithm for Edge-Disjoint Shortest Cycle Packing as a special case. The key idea of our algorithm is a structural analysis of the Laminar Shortest Cycles Tree, a tree-like decomposition that reveals a laminar interaction pattern among shortest cycles in planar graphs and enables an efficient dynamic programming algorithm.

==> Figures/Edge_gadget.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Edge_gadget.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6597,5828)(693,-5180)
\put(4654,-1277){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v_{2m+\ell+2}$}}}}
\put(3815,-4355){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$C$}}}}
\put(1161,-3408){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_1$}}}}
\put(834,-2822){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}
\put(708,-2201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_2$}}}}
\put(1161,-1495){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$P_m$}}}}
\put(1208,-1041){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_m$}}}}
\put(6301,-855){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$P_1'$}}}}
\put(6847,-1221){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_1'$}}}}
\put(7275,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_2'$}}}}
\put(7074,-2555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$P_2'$}}}}
\put(6915,-3421){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_m'$}}}}
\put(6467,-3875){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$P_m'$}}}}
\put(3554,465){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Q_2$}}}}
\put(5894,-75){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Q_m$}}}}
\put(5974,-4188){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Q_1'$}}}}
\put(5581,-4748){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Q_2'$}}}}
\put(1894,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Q_m'$}}}}
\put(1475,-3788){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}
\put(1968,-309){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Q_1$}}}}
\put(2995,-3642){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v_0=v_{4m+L+2}$}}}}
\put(2775,-3429){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v_1$}}}}
\put(2395,-2243){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v_{2m}$}}}}
\put(2441,-1950){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v_{2m+1}$}}}}
\put(5068,-2378){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v_{4m+\ell+1}$}}}}
\put(4995,-2704){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v_{4m+\ell+2}$}}}}
\put(4480,-1050){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v_{2m+\ell+1}$}}}}
\end{picture}%


==> Figures/Edge_gadget_intro.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Edge_gadget_intro.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7023,3397)(121,-3849)
\put(137,-1923){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$L-5$}}}}
\put(6897,-1823){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$L-5$}}}}
\put(3407,-3033){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\ell$}}}}
\put(3487,-1523){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\ell$}}}}
\end{picture}%


==> Figures/Equiv.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Equiv.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3024,4890)(289,-4189)
\put(2926,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_t'$}}}}
\put(451,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$H_i$}}}}
\put(2851,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$H_j$}}}}
\put(1576,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$F_{i,j}$}}}}
\put(376,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S^i_1$}}}}
\put(3001,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S^j_1$}}}}
\put(376,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S^i_a$}}}}
\put(3001,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S^j_b$}}}}
\put(376,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S^i_n$}}}}
\put(3001,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S^j_n$}}}}
\put(526,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_t$}}}}
\end{picture}%


==> Figures/Vertex_gadget.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Vertex_gadget.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2791,7688)(-375,-6830)
\put(1351,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Q_n$}}}}
\put(751,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$P_1'$}}}}
\put(1126,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}}
\put(151,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}}
\put(-149,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$P_2'$}}}}
\put(976,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$P_n$}}}}
\put(2401,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S_1$}}}}
\put(2401,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S_2$}}}}
\put(2401,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S_n$}}}}
\put(1051,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$P_n'$}}}}
\put(1351,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Q_1$}}}}
\put(1351,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Q_2$}}}}
\end{picture}%


==> Figures/Vertex_gadget_intro.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Vertex_gadget_intro.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5606,1871)(610,-2678)
\put(4727,-990){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Q_3$}}}}
\put(3782,-2170){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\ell$}}}}
\put(1603,-994){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Q_1$}}}}
\put(3174,-999){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Q_2$}}}}
\end{picture}%


==> Figures/descendant_image.tex <==


\begin{figure}[t]

\centering

\begin{tikzpicture}[scale=1]

% Outer cycle alpha
\draw[thick] (0,0) circle (3);
\node at (0,3.4) {$\delta$};

% first curve
\draw[thick]
(240:3)
.. controls (-1,-1) and (1,0) ..
coordinate[pos=0.3] (p1)
coordinate[pos=0.75] (p2)
(330:3);

% second curve starts on circle and ends on first curve
\draw[thick]
(175:3)
.. controls (-0.8,0.25) and (-0.8,0) ..
coordinate[pos=0.4] (p3)
(p1);

% second curve starts on circle and ends on first curve
\draw[thick]
(p2)
.. controls (0.8,0.8) and (1.5,0.8) ..
coordinate[pos=0.4] (p4)
(30:3);

\draw[thick]
(p3)
.. controls (0,0.8) and (0.4,0.8) ..
coordinate[pos=0.5] (p5)
(p4);


\draw[thick]
(p5)
.. controls  (-0.4,1) and (-1.5,2) ..
% coordinate[pos=0.5] (p5)
(150:3);

\draw[thick]
(p5)
.. controls (0,1) and (0.2,2) ..
% coordinate[pos=0.5] (p5)
(70:3);


% ---- Highlight intersection / attachment points ----

% Points on the first blue curve
\fill[black] (p1) circle (1.5pt);
\fill[black] (p2) circle (1.5pt);

% Points on the red curves
\fill[black] (p3) circle (1.5pt);
\fill[black] (p4) circle (1.5pt);
\fill[black] (p5) circle (1.5pt);

% Boundary points on alpha
\fill[black] (240:3) circle (1.5pt);
\fill[black] (330:3) circle (1.5pt);
\fill[black] (175:3) circle (1.5pt);
\fill[black] (30:3) circle (1.5pt);
\fill[black] (150:3) circle (1.5pt);
\fill[black] (70:3) circle (1.5pt);



% Labels for regions


\node at (0.5,-1.8) {$\gamma$};      % right lower region


\node at (-1.8,-1.1) {$\gamma_1$};      % left lower region
\node at (0,-0.2) {$\gamma_2$};            % central region
\node at ( 2.0,0.3) {$\gamma_3$};      % right middle region
\node at (-2.0,0.6) {$\gamma_4$};      % left middle region
\node at (1.5,1.8) {$\gamma_5$};           % top region



\end{tikzpicture}

\caption{Illustration of the {\em relevant-subset.}
Here we have a {\em $\delta$-lineage-free} set $R = \{\gamma,\gamma_1,\gamma_2,\gamma_3,\gamma_4,\gamma_5\}$.
For the cycle $\gamma$ we have $\Gamma_{\delta,R,\gamma}= \{\delta,\gamma_1,\gamma_2,\gamma_3\}$
}
\label{fig:relevant_subset}
\end{figure}

==> Figures/fig-4c.tex <==

%!TEX root = main-shortcp.tex
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=1.5]

% radius
\def\r{1}
\def\delta{20}

% angles (clockwise order)
\def\aone{110}
\def\atwo{80}
\def\athree{30}
\def\afour{-15}
\def\afive{-45}
\def\asix{235}
\def\aseven{205}
\def\aeight{160}

\def\firstdot{55}     
\def\seconddot{-85}     
\def\thirddot{135}

% gap near intersections
\def\gap{12}

\begin{scope}[shift={(0,0)}]
    % draw full circle
\draw[thick, red] (0,0) circle (\r);
% \node[red] at (-0.6,-1.2) {$\gamma_i$};

% ---- erase middle arc ----
\draw[line width=2pt, white]
(125:\r)
arc[start angle=125, end angle=145, radius=\r];

% ---- dotted arc ----
\draw[dotted, red, line width=1.2pt]
(125:\r)
arc[start angle=125, end angle=145, radius=\r];

% ---- erase middle arc ----
\draw[line width=2pt, white]
(45:\r)
arc[start angle=45, end angle=65, radius=\r];

% ---- dotted arc ----
\draw[dotted, red, line width=1.2pt]
(45:\r)
arc[start angle=45, end angle=65, radius=\r];

% ---- \iota_{ti} ----
\draw[thick] plot[smooth] coordinates {
    (\aone-\delta/2:\r)
    (\aone-2*\delta/5:\r+0.05)
    (\aone-3*\delta/10:\r-0.05)
    (\aone-\delta/5:\r+0.05)
    (\aone-\delta/10:\r-0.05)
    (\aone:\r+0.05)
    (\aone+\delta/10:\r-0.05)
    (\aone+\delta/5:\r+0.05)
    (\aone+3*\delta/10:\r-0.05)
    (\aone+2*\delta/5:\r+0.05)
    (\aone+\delta/2:\r)
};
\node at (\aone:1.3*\r) {$\iota_i^{q}$};

\node at (\aone*0.5:0.1*\r) {$\beta_i$};

\node at (\aone*1.25:0.8*\r) {$\gamma_i$};

% ---- \iota_1 ----
\draw[thick] plot[smooth] coordinates {
    (\atwo-\delta/2:\r)
    (\atwo-2*\delta/5:\r+0.05)
    (\atwo-3*\delta/10:\r-0.05)
    (\atwo-\delta/5:\r+0.05)
    (\atwo-\delta/10:\r-0.05)
    (\atwo:\r+0.05)
    (\atwo+\delta/10:\r-0.05)
    (\atwo+\delta/5:\r+0.05)
    (\atwo+3*\delta/10:\r-0.05)
    (\atwo+2*\delta/5:\r+0.05)
    (\atwo+\delta/2:\r)
};
\node at (\atwo -2:1.3*\r) {$\iota_i^1$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\athree-\delta/2:\r)
    (\athree-2*\delta/5:\r+0.05)
    (\athree-3*\delta/10:\r-0.05)
    (\athree-\delta/5:\r+0.05)
    (\athree-\delta/10:\r-0.05)
    (\athree:\r+0.05)
    (\athree+\delta/10:\r-0.05)
    (\athree+\delta/5:\r+0.05)
    (\athree+3*\delta/10:\r-0.05)
    (\athree+2*\delta/5:\r+0.05)
    (\athree+\delta/2:\r)
};
\node at (\athree - 5:1.4*\r) {$\iota_i^{s-1}$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\afour-\delta/2:\r)
    (\afour-2*\delta/5:\r+0.05)
    (\afour-3*\delta/10:\r-0.05)
    (\afour-\delta/5:\r+0.05)
    (\afour-\delta/10:\r-0.05)
    (\afour:\r+0.05)
    (\afour+\delta/10:\r-0.05)
    (\afour+\delta/5:\r+0.05)
    (\afour+3*\delta/10:\r-0.05)
    (\afour+2*\delta/5:\r+0.05)
    (\afour+\delta/2:\r)
};
\node at (\afour:1.3*\r) {$\iota_i^s$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\afive-\delta/2:\r)
    (\afive-2*\delta/5:\r+0.05)
    (\afive-3*\delta/10:\r-0.05)
    (\afive-\delta/5:\r+0.05)
    (\afive-\delta/10:\r-0.05)
    (\afive:\r+0.05)
    (\afive+\delta/10:\r-0.05)
    (\afive+\delta/5:\r+0.05)
    (\afive+3*\delta/10:\r-0.05)
    (\afive+2*\delta/5:\r+0.05)
    (\afive+\delta/2:\r)
};
\node at (\afive+5:1.4*\r) {$\iota_i^{s+1}$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\asix-\delta/2:\r)
    (\asix-2*\delta/5:\r+0.05)
    (\asix-3*\delta/10:\r-0.05)
    (\asix-\delta/5:\r+0.05)
    (\asix-\delta/10:\r-0.05)
    (\asix:\r+0.05)
    (\asix+\delta/10:\r-0.05)
    (\asix+\delta/5:\r+0.05)
    (\asix+3*\delta/10:\r-0.05)
    (\asix+2*\delta/5:\r+0.05)
    (\asix+\delta/2:\r)
};
\node at (\asix + 5:1.35*\r) {$\iota_i^{t-1}$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\aseven-\delta/2:\r)
    (\aseven-2*\delta/5:\r+0.05)
    (\aseven-3*\delta/10:\r-0.05)
    (\aseven-\delta/5:\r+0.05)
    (\aseven-\delta/10:\r-0.05)
    (\aseven:\r+0.05)
    (\aseven+\delta/10:\r-0.05)
    (\aseven+\delta/5:\r+0.05)
    (\aseven+3*\delta/10:\r-0.05)
    (\aseven+2*\delta/5:\r+0.05)
    (\aseven+\delta/2:\r)
};
\node at (\aseven - 5:1.3*\r) {$\iota_i^t$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\aeight-\delta/2:\r)
    (\aeight-2*\delta/5:\r+0.05)
    (\aeight-3*\delta/10:\r-0.05)
    (\aeight-\delta/5:\r+0.05)
    (\aeight-\delta/10:\r-0.05)
    (\aeight:\r+0.05)
    (\aeight+\delta/10:\r-0.05)
    (\aeight+\delta/5:\r+0.05)
    (\aeight+3*\delta/10:\r-0.05)
    (\aeight+2*\delta/5:\r+0.05)
    (\aeight+\delta/2:\r)
};
\node at (\aeight:1.4*\r) {$\iota_i^{t+1}$};


%\draw[thick, dashed, blue]
\draw[dashed, blue, line width=1.5pt]

% start on C_i
(5:\r)

% follow C_i
arc[start angle=5, end angle=-175, radius=\r]

% smooth inner return, close to boundary
.. controls (-0.9,-0.0) and (0.4,0.8) .. cycle;

% ---- erase middle arc ----
\draw[line width=2pt, white]
(260:\r)
arc[start angle=260, end angle=290, radius=\r];

% ---- dotted arc ----
\draw[dotted, red, line width=1.2pt]
(260:\r)
arc[start angle=260, end angle=290, radius=\r];
\draw[dotted, blue, line width=0.8pt]

(260:\r)


arc[start angle=260, end angle=290, radius=\r];
\node[] at (0,-1.7) {(a)};

\draw[->, orange, thick]
(350:0.55*\r)
arc[start angle=350, end angle=200, radius=0.55*\r];
\end{scope}

\begin{scope}[shift={(3.5,0)}]
    % draw full circle
\draw[thick, red] (0,0) circle (\r);
% \node[red] at (-0.6,-1.2) {$\gamma_i$};

% ---- erase middle arc ----
\draw[line width=2pt, white]
(125:\r)
arc[start angle=125, end angle=145, radius=\r];

% ---- dotted arc ----
%\draw[dotted, red, line width=1.2pt]
\draw[dotted, red, line width=1.2pt]
(125:\r)
arc[start angle=125, end angle=145, radius=\r];

% ---- erase middle arc ----
\draw[line width=2pt, white]
(45:\r)
arc[start angle=45, end angle=65, radius=\r];

% ---- dotted arc ----
%\draw[dotted, red, line width=1.2pt]
\draw[dotted, red, line width=1.2pt]
(45:\r)
arc[start angle=45, end angle=65, radius=\r];


% ---- \iota_{ti} ----
\draw[thick] plot[smooth] coordinates {
    (\aone-\delta/2:\r)
    (\aone-2*\delta/5:\r+0.05)
    (\aone-3*\delta/10:\r-0.05)
    (\aone-\delta/5:\r+0.05)
    (\aone-\delta/10:\r-0.05)
    (\aone:\r+0.05)
    (\aone+\delta/10:\r-0.05)
    (\aone+\delta/5:\r+0.05)
    (\aone+3*\delta/10:\r-0.05)
    (\aone+2*\delta/5:\r+0.05)
    (\aone+\delta/2:\r)
};
\node at (\aone:1.3*\r) {$\iota_i^{q}$};

\node at (\aone*0.5:0.1*\r) {$\beta_i$};

\node at (\aone*1.25:0.8*\r) {$\gamma_i$};

% ---- \iota_1 ----
\draw[thick] plot[smooth] coordinates {
    (\atwo-\delta/2:\r)
    (\atwo-2*\delta/5:\r+0.05)
    (\atwo-3*\delta/10:\r-0.05)
    (\atwo-\delta/5:\r+0.05)
    (\atwo-\delta/10:\r-0.05)
    (\atwo:\r+0.05)
    (\atwo+\delta/10:\r-0.05)
    (\atwo+\delta/5:\r+0.05)
    (\atwo+3*\delta/10:\r-0.05)
    (\atwo+2*\delta/5:\r+0.05)
    (\atwo+\delta/2:\r)
};
\node at (\atwo -2:1.3*\r) {$\iota_i^1$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\athree-\delta/2:\r)
    (\athree-2*\delta/5:\r+0.05)
    (\athree-3*\delta/10:\r-0.05)
    (\athree-\delta/5:\r+0.05)
    (\athree-\delta/10:\r-0.05)
    (\athree:\r+0.05)
    (\athree+\delta/10:\r-0.05)
    (\athree+\delta/5:\r+0.05)
    (\athree+3*\delta/10:\r-0.05)
    (\athree+2*\delta/5:\r+0.05)
    (\athree+\delta/2:\r)
};
\node at (\athree - 5:1.4*\r) {$\iota_i^{s-1}$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\afour-\delta/2:\r)
    (\afour-2*\delta/5:\r+0.05)
    (\afour-3*\delta/10:\r-0.05)
    (\afour-\delta/5:\r+0.05)
    (\afour-\delta/10:\r-0.05)
    (\afour:\r+0.05)
    (\afour+\delta/10:\r-0.05)
    (\afour+\delta/5:\r+0.05)
    (\afour+3*\delta/10:\r-0.05)
    (\afour+2*\delta/5:\r+0.05)
    (\afour+\delta/2:\r)
};
\node at (\afour:1.3*\r) {$\iota_i^s$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\afive-\delta/2:\r)
    (\afive-2*\delta/5:\r+0.05)
    (\afive-3*\delta/10:\r-0.05)
    (\afive-\delta/5:\r+0.05)
    (\afive-\delta/10:\r-0.05)
    (\afive:\r+0.05)
    (\afive+\delta/10:\r-0.05)
    (\afive+\delta/5:\r+0.05)
    (\afive+3*\delta/10:\r-0.05)
    (\afive+2*\delta/5:\r+0.05)
    (\afive+\delta/2:\r)
};
\node at (\afive+5:1.4*\r) {$\iota_i^{s+1}$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\asix-\delta/2:\r)
    (\asix-2*\delta/5:\r+0.05)
    (\asix-3*\delta/10:\r-0.05)
    (\asix-\delta/5:\r+0.05)
    (\asix-\delta/10:\r-0.05)
    (\asix:\r+0.05)
    (\asix+\delta/10:\r-0.05)
    (\asix+\delta/5:\r+0.05)
    (\asix+3*\delta/10:\r-0.05)
    (\asix+2*\delta/5:\r+0.05)
    (\asix+\delta/2:\r)
};
\node at (\asix + 5:1.35*\r) {$\iota_i^{t-1}$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\aseven-\delta/2:\r)
    (\aseven-2*\delta/5:\r+0.05)
    (\aseven-3*\delta/10:\r-0.05)
    (\aseven-\delta/5:\r+0.05)
    (\aseven-\delta/10:\r-0.05)
    (\aseven:\r+0.05)
    (\aseven+\delta/10:\r-0.05)
    (\aseven+\delta/5:\r+0.05)
    (\aseven+3*\delta/10:\r-0.05)
    (\aseven+2*\delta/5:\r+0.05)
    (\aseven+\delta/2:\r)
};
\node at (\aseven - 5:1.3*\r) {$\iota_i^t$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\aeight-\delta/2:\r)
    (\aeight-2*\delta/5:\r+0.05)
    (\aeight-3*\delta/10:\r-0.05)
    (\aeight-\delta/5:\r+0.05)
    (\aeight-\delta/10:\r-0.05)
    (\aeight:\r+0.05)
    (\aeight+\delta/10:\r-0.05)
    (\aeight+\delta/5:\r+0.05)
    (\aeight+3*\delta/10:\r-0.05)
    (\aeight+2*\delta/5:\r+0.05)
    (\aeight+\delta/2:\r)
};
\node at (\aeight:1.4*\r) {$\iota_i^{t+1}$};


%\draw[thick, blue]
\draw[dashed, blue, line width=1.5pt]

% start on C_i
(-18:\r)



% follow C_i
arc[start angle=-18, end angle=-175, radius=\r]

% smooth inner return, close to boundary
.. controls (-0.9,-0.0) and (0.4,0.8) .. cycle;

% ---- erase middle arc ----
\draw[line width=2pt, white]
(260:\r)
arc[start angle=260, end angle=290, radius=\r];

% ---- dotted arc ----
\draw[dotted, red, line width=1.2pt]
(260:\r)
arc[start angle=260, end angle=290, radius=\r];
\draw[dotted, blue, line width=0.8pt]
(260:\r)
arc[start angle=260, end angle=290, radius=\r];

 \node[] at (0,-1.7) {(b)};

\draw[->, orange, thick]
(350:0.55*\r)
arc[start angle=350, end angle=200, radius=0.55*\r];
\end{scope}


\begin{scope}[shift={(0,-3.5)}]
    % draw full circle
\draw[thick, red] (0,0) circle (\r);
% \node[red] at (-0.6,-1.2) {$\gamma_i$};

% ---- erase middle arc ----
\draw[line width=2pt, white]
(125:\r)
arc[start angle=125, end angle=145, radius=\r];

% ---- dotted arc ----
\draw[dotted, red, line width=1.2pt]
(125:\r)
arc[start angle=125, end angle=145, radius=\r];

% ---- erase middle arc ----
\draw[line width=2pt, white]
(45:\r)
arc[start angle=45, end angle=65, radius=\r];

% ---- dotted arc ----
\draw[dotted, red, line width=1.2pt]
(45:\r)
arc[start angle=45, end angle=65, radius=\r];

% ---- \iota_{ti} ----
\draw[thick] plot[smooth] coordinates {
    (\aone-\delta/2:\r)
    (\aone-2*\delta/5:\r+0.05)
    (\aone-3*\delta/10:\r-0.05)
    (\aone-\delta/5:\r+0.05)
    (\aone-\delta/10:\r-0.05)
    (\aone:\r+0.05)
    (\aone+\delta/10:\r-0.05)
    (\aone+\delta/5:\r+0.05)
    (\aone+3*\delta/10:\r-0.05)
    (\aone+2*\delta/5:\r+0.05)
    (\aone+\delta/2:\r)
};
\node at (\aone:1.3*\r) {$\iota_i^{q}$};

\node at (\aone*0.5:0.1*\r) {$\beta_i$};

\node at (\aone*1.25:0.8*\r) {$\gamma_i$};

%\draw[thick, red] (0,0) circle (\r);

% ---- clockwise direction arrow inside red cycle ----

% ---- \iota_1 ----
\draw[thick] plot[smooth] coordinates {
    (\atwo-\delta/2:\r)
    (\atwo-2*\delta/5:\r+0.05)
    (\atwo-3*\delta/10:\r-0.05)
    (\atwo-\delta/5:\r+0.05)
    (\atwo-\delta/10:\r-0.05)
    (\atwo:\r+0.05)
    (\atwo+\delta/10:\r-0.05)
    (\atwo+\delta/5:\r+0.05)
    (\atwo+3*\delta/10:\r-0.05)
    (\atwo+2*\delta/5:\r+0.05)
    (\atwo+\delta/2:\r)
};
\node at (\atwo -2:1.3*\r) {$\iota_i^1$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\athree-\delta/2:\r)
    (\athree-2*\delta/5:\r+0.05)
    (\athree-3*\delta/10:\r-0.05)
    (\athree-\delta/5:\r+0.05)
    (\athree-\delta/10:\r-0.05)
    (\athree:\r+0.05)
    (\athree+\delta/10:\r-0.05)
    (\athree+\delta/5:\r+0.05)
    (\athree+3*\delta/10:\r-0.05)
    (\athree+2*\delta/5:\r+0.05)
    (\athree+\delta/2:\r)
};
\node at (\athree - 5:1.4*\r) {$\iota_i^{s-1}$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\afour-\delta/2:\r)
    (\afour-2*\delta/5:\r+0.05)
    (\afour-3*\delta/10:\r-0.05)
    (\afour-\delta/5:\r+0.05)
    (\afour-\delta/10:\r-0.05)
    (\afour:\r+0.05)
    (\afour+\delta/10:\r-0.05)
    (\afour+\delta/5:\r+0.05)
    (\afour+3*\delta/10:\r-0.05)
    (\afour+2*\delta/5:\r+0.05)
    (\afour+\delta/2:\r)
};
\node at (\afour:1.3*\r) {$\iota_i^s$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\afive-\delta/2:\r)
    (\afive-2*\delta/5:\r+0.05)
    (\afive-3*\delta/10:\r-0.05)
    (\afive-\delta/5:\r+0.05)
    (\afive-\delta/10:\r-0.05)
    (\afive:\r+0.05)
    (\afive+\delta/10:\r-0.05)
    (\afive+\delta/5:\r+0.05)
    (\afive+3*\delta/10:\r-0.05)
    (\afive+2*\delta/5:\r+0.05)
    (\afive+\delta/2:\r)
};
\node at (\afive+5:1.4*\r) {$\iota_i^{s+1}$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\asix-\delta/2:\r)
    (\asix-2*\delta/5:\r+0.05)
    (\asix-3*\delta/10:\r-0.05)
    (\asix-\delta/5:\r+0.05)
    (\asix-\delta/10:\r-0.05)
    (\asix:\r+0.05)
    (\asix+\delta/10:\r-0.05)
    (\asix+\delta/5:\r+0.05)
    (\asix+3*\delta/10:\r-0.05)
    (\asix+2*\delta/5:\r+0.05)
    (\asix+\delta/2:\r)
};
\node at (\asix + 5:1.35*\r) {$\iota_i^{t-1}$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\aseven-\delta/2:\r)
    (\aseven-2*\delta/5:\r+0.05)
    (\aseven-3*\delta/10:\r-0.05)
    (\aseven-\delta/5:\r+0.05)
    (\aseven-\delta/10:\r-0.05)
    (\aseven:\r+0.05)
    (\aseven+\delta/10:\r-0.05)
    (\aseven+\delta/5:\r+0.05)
    (\aseven+3*\delta/10:\r-0.05)
    (\aseven+2*\delta/5:\r+0.05)
    (\aseven+\delta/2:\r)
};
\node at (\aseven - 5:1.3*\r) {$\iota_i^t$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\aeight-\delta/2:\r)
    (\aeight-2*\delta/5:\r+0.05)
    (\aeight-3*\delta/10:\r-0.05)
    (\aeight-\delta/5:\r+0.05)
    (\aeight-\delta/10:\r-0.05)
    (\aeight:\r+0.05)
    (\aeight+\delta/10:\r-0.05)
    (\aeight+\delta/5:\r+0.05)
    (\aeight+3*\delta/10:\r-0.05)
    (\aeight+2*\delta/5:\r+0.05)
    (\aeight+\delta/2:\r)
};
\node at (\aeight:1.4*\r) {$\iota_i^{t+1}$};


%\draw[thick, blue]
\draw[dashed, blue, line width=1.5pt]

% start on C_i
(5:\r)

% follow C_i
arc[start angle=5, end angle=-152, radius=\r]

% smooth inner return, close to boundary
.. controls (-0.9,-0.0) and (0.4,0.8) .. cycle;

% ---- erase middle arc ----
\draw[line width=2pt, white]
(260:\r)
arc[start angle=260, end angle=290, radius=\r];
\draw[dotted, blue, line width=0.8pt]
(260:\r)


arc[start angle=260, end angle=290, radius=\r];

% ---- dotted arc ----
\draw[dotted, red, line width=1.2pt]
(260:\r)
arc[start angle=260, end angle=290, radius=\r];
\node[] at (0,-1.7) {(c)};

\draw[->, orange, thick]
(350:0.55*\r)
arc[start angle=350, end angle=200, radius=0.55*\r];
\end{scope}


\begin{scope}[shift={(3.5,-3.5)}]
    % draw full circle
\draw[thick, red] (0,0) circle (\r);
% \node[red] at (-0.6,-1.2) {$\gamma_i$};

% ---- erase middle arc----
\draw[line width=2pt, white]
(125:\r)
arc[start angle=125, end angle=145, radius=\r];

% ---- dotted arc ----
\draw[dotted, red, line width=1.2pt]
(125:\r)
arc[start angle=125, end angle=145, radius=\r];

% ---- erase middle arc ----
\draw[line width=2pt, white]
(45:\r)
arc[start angle=45, end angle=65, radius=\r];

% ---- dotted arc ----
\draw[dotted, red, line width=1.2pt]
(45:\r)
arc[start angle=45, end angle=65, radius=\r];


% ---- \iota_{ti} ----
\draw[thick] plot[smooth] coordinates {
    (\aone-\delta/2:\r)
    (\aone-2*\delta/5:\r+0.05)
    (\aone-3*\delta/10:\r-0.05)
    (\aone-\delta/5:\r+0.05)
    (\aone-\delta/10:\r-0.05)
    (\aone:\r+0.05)
    (\aone+\delta/10:\r-0.05)
    (\aone+\delta/5:\r+0.05)
    (\aone+3*\delta/10:\r-0.05)
    (\aone+2*\delta/5:\r+0.05)
    (\aone+\delta/2:\r)
};
\node at (\aone:1.3*\r) {$\iota_i^{q}$};

\node at (\aone*0.5:0.1*\r) {$\beta_i$};

\node at (\aone*1.25:0.8*\r) {$\gamma_i$};

% ---- \iota_1 ----
\draw[thick] plot[smooth] coordinates {
    (\atwo-\delta/2:\r)
    (\atwo-2*\delta/5:\r+0.05)
    (\atwo-3*\delta/10:\r-0.05)
    (\atwo-\delta/5:\r+0.05)
    (\atwo-\delta/10:\r-0.05)
    (\atwo:\r+0.05)
    (\atwo+\delta/10:\r-0.05)
    (\atwo+\delta/5:\r+0.05)
    (\atwo+3*\delta/10:\r-0.05)
    (\atwo+2*\delta/5:\r+0.05)
    (\atwo+\delta/2:\r)
};
\node at (\atwo -2:1.3*\r) {$\iota_i^1$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\athree-\delta/2:\r)
    (\athree-2*\delta/5:\r+0.05)
    (\athree-3*\delta/10:\r-0.05)
    (\athree-\delta/5:\r+0.05)
    (\athree-\delta/10:\r-0.05)
    (\athree:\r+0.05)
    (\athree+\delta/10:\r-0.05)
    (\athree+\delta/5:\r+0.05)
    (\athree+3*\delta/10:\r-0.05)
    (\athree+2*\delta/5:\r+0.05)
    (\athree+\delta/2:\r)
};
\node at (\athree - 5:1.4*\r) {$\iota_i^{s-1}$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\afour-\delta/2:\r)
    (\afour-2*\delta/5:\r+0.05)
    (\afour-3*\delta/10:\r-0.05)
    (\afour-\delta/5:\r+0.05)
    (\afour-\delta/10:\r-0.05)
    (\afour:\r+0.05)
    (\afour+\delta/10:\r-0.05)
    (\afour+\delta/5:\r+0.05)
    (\afour+3*\delta/10:\r-0.05)
    (\afour+2*\delta/5:\r+0.05)
    (\afour+\delta/2:\r)
};
\node at (\afour:1.3*\r) {$\iota_i^s$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\afive-\delta/2:\r)
    (\afive-2*\delta/5:\r+0.05)
    (\afive-3*\delta/10:\r-0.05)
    (\afive-\delta/5:\r+0.05)
    (\afive-\delta/10:\r-0.05)
    (\afive:\r+0.05)
    (\afive+\delta/10:\r-0.05)
    (\afive+\delta/5:\r+0.05)
    (\afive+3*\delta/10:\r-0.05)
    (\afive+2*\delta/5:\r+0.05)
    (\afive+\delta/2:\r)
};
\node at (\afive+5:1.4*\r) {$\iota_i^{s+1}$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\asix-\delta/2:\r)
    (\asix-2*\delta/5:\r+0.05)
    (\asix-3*\delta/10:\r-0.05)
    (\asix-\delta/5:\r+0.05)
    (\asix-\delta/10:\r-0.05)
    (\asix:\r+0.05)
    (\asix+\delta/10:\r-0.05)
    (\asix+\delta/5:\r+0.05)
    (\asix+3*\delta/10:\r-0.05)
    (\asix+2*\delta/5:\r+0.05)
    (\asix+\delta/2:\r)
};
\node at (\asix + 5:1.35*\r){$\iota_i^{t-1}$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\aseven-\delta/2:\r)
    (\aseven-2*\delta/5:\r+0.05)
    (\aseven-3*\delta/10:\r-0.05)
    (\aseven-\delta/5:\r+0.05)
    (\aseven-\delta/10:\r-0.05)
    (\aseven:\r+0.05)
    (\aseven+\delta/10:\r-0.05)
    (\aseven+\delta/5:\r+0.05)
    (\aseven+3*\delta/10:\r-0.05)
    (\aseven+2*\delta/5:\r+0.05)
    (\aseven+\delta/2:\r)
};
\node at (\aseven - 5:1.3*\r) {$\iota_i^t$};

% ---- \iota_{s-1} ----
\draw[thick] plot[smooth] coordinates {
    (\aeight-\delta/2:\r)
    (\aeight-2*\delta/5:\r+0.05)
    (\aeight-3*\delta/10:\r-0.05)
    (\aeight-\delta/5:\r+0.05)
    (\aeight-\delta/10:\r-0.05)
    (\aeight:\r+0.05)
    (\aeight+\delta/10:\r-0.05)
    (\aeight+\delta/5:\r+0.05)
    (\aeight+3*\delta/10:\r-0.05)
    (\aeight+2*\delta/5:\r+0.05)
    (\aeight+\delta/2:\r)
};
\node at (\aeight:1.4*\r) {$\iota_i^{t+1}$};


%\draw[thick, blue]
\draw[dashed, blue, line width=1.5pt]

% start on C_i
(-18:\r)

% follow C_i
arc[start angle=-18, end angle=-152, radius=\r]

% smooth inner return, close to boundary
.. controls (-0.9,-0.0) and (0.4,0.8) .. cycle;

% ---- erase middle arc ----
\draw[line width=2pt, white]
(260:\r)
arc[start angle=260, end angle=290, radius=\r];

% ---- dotted arc ----
\draw[dotted, red, line width=1.2pt]
(260:\r)
arc[start angle=260, end angle=290, radius=\r];
\draw[dotted, blue, line width=0.8pt]
(260:\r)
arc[start angle=260, end angle=290, radius=\r];

\node[] at (0,-1.7) {(d)};
\draw[->, orange, thick]
(350:0.55*\r)
arc[start angle=350, end angle=200, radius=0.55*\r];
\end{scope}


\end{tikzpicture}
\caption{The figure illustrates a shortest cycle $\gamma_i$, which is a descendant of a node $\alpha$ in $\C{T}$, where $\gamma_i$ is the endpoint closest to $\alpha$ in a maximal degree-$2$ path $Q$ in the subtree $\C{T}_\alpha$ of $\C{T}$ rooted at $\alpha$. 
The ``unknown'' closest descendant shortest cycle from the ``unknown'' solution that lies in $Q$ is illustrated by the blue cycle, $\beta_i$. 
The structure of shortest cycles intersection guarantees that $P_i = \beta_i \cap \gamma_i$ is a path. 
The clockwise ordered set $\{\iota^j_i \mid j\in [q]\}$ illustrates the intersections of different cycle descendants that are degree $3$ or more nodes, or a leaf, or the ``closest'' (to $\alpha$) node from maximal degree-$2$ paths from $\C{T}_\alpha$. 
In each of these cases, the ``start'' and ``end'' of the non-trivial interaction of $\beta_i$ with other cycles is fully determined once we know the ordered tuple $(\psi_i = \iota^{s}_i,\tau_i = \iota^{t}_i)$, with the fixed clockwise ordering.  %Illustration of $P_i = \beta_i \cap \gamma_i$, for $i\in [b]$ (see \Cref{def:solution-of-pi-alpha-h-theta}). We give different illustration where in each case we have $\theta_i=(\iota_i^{s},\iota_i^{t})$.
}
\label{fig:4c-1}
\end{figure}



==> Figures/fig-overflow.tex <==
\begin{figure}[t]
\centering

%------------------------------------------------
% First row (60--40 split)
%------------------------------------------------
\begin{subfigure}{0.60\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]

    % First copy
    \coordinate (A) at (-3,-1.5);
    \coordinate (B) at (-3, 1.5);
    \coordinate (M1) at (-3,0); % midpoint of AB
    \coordinate (M2) at (3,0); % midpoint of AB

    \draw[fill] (A) circle[radius=2pt];
    \draw[fill] (B) circle[radius=2pt];
    \draw[fill] (M1) circle[radius=2pt];
    \draw[fill] (M2) circle[radius=2pt];
    \draw (A)
      .. controls (-6.5,-2.2) and (-6.5,2.2) ..
      (B) -- (A);

    \draw (A)
      .. controls (0.5,-2.2) and (0.5,2.2) ..
      (B) -- (A);

     % Highlighted left cycle
    \draw[orange, line width=3pt, opacity=0.4]
      (A)
      .. controls (-5.5,-2.2) and (-5.5,2.2) ..
      (B) -- (A);

    
    \draw[purple, line width=3pt, opacity=0.4]
        (M1) -- (A)
        .. controls (0.5,-2.2) and (0.5,2.2) ..
        (M1)
        -- (M1);

    % Labels Inner
    \node[orange] at (-4,-0.5) {$\delta_i$};
    \node[purple] at (-2,-0.5) {$\hat{\delta}_q$};
    
    % Labels
    \node at (-4,-2) {$\gamma_i$};
    \node at ( -2,-2) {$\tilde{\gamma}_q$};

    % Second copy
    \coordinate (C) at (3,-1.5);
    \coordinate (D) at (3, 1.5);
    
    \draw[fill] (C) circle[radius=2pt];
    \draw[fill] (D) circle[radius=2pt];
    
    \draw (C)
      .. controls (-0.5,-2.2) and (-0.5,2.2) ..
      (D) -- (C);

    \draw (C)
      .. controls (6.5,-2.2) and (6.5,2.2) ..
      (D) -- (C);

    \draw[orange, line width=3pt, opacity=0.4]
      (C)
      .. controls (-0.5,-2.2) and (-0.5,2.2) ..
      (D) -- (C);

    \draw[purple, line width=3pt, opacity=0.4]
        (M2) -- (C)
        .. controls (6.5,-2.2) and (6.5,2.2) ..
        (M2)
        -- (M2);

    % Labels Inner
    \node[orange] at (2,-0.5) {$\delta_i$};
    \node[purple] at (4,-0.5) {$\hat{\delta}_q$};
    
    % Labels
    \node at (4,-2) {$\tilde{\gamma}_q$};
    \node at (2,-2) {$\gamma_i$};

    \node at (0,-3) {(a)};

\end{tikzpicture}
\end{subfigure}
\hfill
\begin{subfigure}{0.35\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]

    \coordinate (A) at (0,-1.5);
    \coordinate (B) at (0,1.5);
    \coordinate (M) at (0,0);

    \draw[fill] (A) circle[radius=2pt];
    \draw[fill] (B) circle[radius=2pt];
    \draw[fill] (M) circle[radius=2pt];

    \draw (A)
      .. controls (-4,-2.2) and (-4,2.2) ..
      (B) -- (A);

    \draw (A)
      .. controls (4,-2.2) and (4,2.2) ..
      (B) -- (A);

    \draw[purple, line width=3pt, opacity=0.4]
      (A)
      .. controls (3,-2.2) and (3,2.2) ..
      (B) -- (A);

    \draw[orange, line width=3pt, opacity=0.4]
        (M) -- (A)
        .. controls (-4,-2.2) and (-4,2.2) ..
        (M)
        -- (M);
    % Labels Inner
    \node[orange] at (-1,-0.5) {$\delta_i$};
    \node[purple] at (1,-0.5) {$\hat{\delta}_q$};

    %Labels
    \node at (-1,-2) {$\gamma_i$};
    \node at (1,-2) {$\tilde{\gamma}_q$};

    \node at (0,-3) {(b)};

\end{tikzpicture}
\end{subfigure}

\vspace{1cm}

%------------------------------------------------
% Second row
%------------------------------------------------
\begin{subfigure}{0.60\textwidth}
\centering
\begin{tikzpicture}[scale=0.8]

    % First copy
    \coordinate (A) at (-3,-1.5);
    \coordinate (B) at (-3, 1.5);
    \draw[fill] (A) circle[radius=2pt];
    \draw[fill] (B) circle[radius=2pt];

    \draw (A)
      .. controls (-6.5,-2.2) and (-6.5,2.2) ..
      (B) -- (A);

    \draw (A)
      .. controls (0.5,-2.2) and (0.5,2.2) ..
      (B) -- (A);

    \draw[orange, line width=3pt, opacity=0.4]
      (A)
      .. controls (-5.5,-2.2) and (-5.5,2.2) ..
      (B) -- (A);
      
    \draw[purple, line width=3pt, opacity=0.4]
      (A)
      .. controls (-0.5,-2.2) and (-0.5,2.2) ..
      (B) -- (A);

    % Labels Inner
    \node[orange] at (-4,-0.5) {$\delta_i$};
    \node[purple] at (-2,-0.5) {$\hat{\delta}_q$};
    
    % Labels
    \node at (-4,-2) {$\gamma_i$};
    \node at (-2,-2) {$\tilde{\gamma}_q$};

    % Second copy
    \coordinate (C) at (3,-1.5);
    \coordinate (D) at (3, 1.5);
    \draw[fill] (C) circle[radius=2pt];
    \draw[fill] (D) circle[radius=2pt];

    \draw (C)
      .. controls (-0.5,-2.2) and (-0.5,2.2) ..
      (D) -- (C);

    \draw (C)
      .. controls (6.5,-2.2) and (6.5,2.2) ..
      (D) -- (C);

    \draw[orange, line width=3pt, opacity=0.4]
      (C)
      .. controls (-0.5,-2.2) and (-0.5,2.2) ..
      (D) -- (C);

    \draw[purple, line width=3pt, opacity=0.4]
      (C)
      .. controls (5.5,-2.2) and (5.5,2.2) ..
      (D) -- (C);

    % Labels Inner
    \node[orange] at (2,-0.5) {$\delta_i$};
    \node[purple] at (4,-0.5) {$\hat{\delta}_q$};
    
    % Labels
    \node at (4,-2) {$\tilde{\gamma}_q$};
    \node at (2,-2) {$\gamma_i$};
    
    \node at (0,-3) {(c)};

\end{tikzpicture}
\end{subfigure}

\caption{The three types of overflow interactions used in the \Cref{def:overflow-wt} of $w^1(\mathcal{D})$, $w^2(\mathcal{D})$, and $w^3(\mathcal{D})$. 
The orange cycle is $\delta_i$ with representative $\gamma_i$, and the purple cycle is $\hat{\delta}_q$ with representative $\tilde{\gamma}_q$. 
(a) Type-1 interactions which are $\Gamma_{\alpha,R,\tilde{\gamma}_q}^1$, where $\gamma_i\in\{\tilde{\psi}_q,\tilde{\tau}_q\}$ and $\tilde{\gamma}_q \in \Gamma_{\alpha,R,\gamma_i}[\psi_i,\tau_i] \setminus \{\psi_i,\tau_i\}$ ($\tilde{\gamma}_q$  lies in the interior of the guessed intersection of $E(\gamma_i) \cap E(\delta_i) $) or $\theta_i={\sf e}$.
(b) Type-2 interactions which are $\Gamma_{\alpha,R,\tilde{\gamma}_q}^2$, where $\tilde{\gamma}_q\in\{\psi_i,\tau_i\}$ and $\gamma_i \in \Gamma_{\alpha,R,\tgamma_q}[\tpsi_q, \ttau_q] \setminus \{\tpsi_q, \ttau_q\}$.
(c) Type-3 interactions which are $\Gamma_{\alpha,R,\tilde{\gamma}_q}^3$, where both $\gamma_i \in \Gamma_{\alpha,R,\tgamma_q}[\tpsi_q, \ttau_q] \setminus \{\tpsi_q, \ttau_q\}$ and $\tilde{\gamma}_q \in \Gamma_{\alpha,R,\gamma_i}[\psi_i,\tau_i] \setminus \{\psi_i,\tau_i\}$ or $\theta_i={\sf e}$.}
\label{fig:overflow-def}
\end{figure}

% \caption{Illustrations of the three types of overflow interactions between the cycle $\delta_i$ (orange), whose $(\alpha,\mathcal{D})$-representative is $\gamma_i$, and the cycle $\hat{\delta}_q$ (purple), whose representative is $\tilde{\gamma}_q$. 
% (a) Type-1 interactions contributing to $\Gamma_{\alpha,R,\tilde{\gamma}_q}^1$, where $\gamma_i\in\{\tilde{\psi}_q,\tilde{\tau}_q\}$ and $\tilde{\gamma}_q$ is an interior representative of $\delta_i$ (or $\theta_i={\sf e}$). (b) Type-2 interactions contributing to $\Gamma_{\alpha,R,\tilde{\gamma}_q}^2$, where $\tilde{\gamma}_q\in\{\psi_i,\tau_i\}$ and $\gamma_i$ is an interior representative of $\hat{\delta}_q$. (c) Type-3 interactions contributing to $\Gamma_{\alpha,R,\tilde{\gamma}_q}^3$, where both $\gamma_i$ and $\tilde{\gamma}_q$ are interior representatives of the corresponding represented paths (or $\theta_i={\sf e}$).}

==> Figures/fig5.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[
scale=1,
every node/.style={circle,draw,minimum size=15pt,inner sep=1pt},
font=\scriptsize
]

% ---------------- Root ----------------
% \node(a) at (0,0){$\alpha$};
\node(a) at (0,0)[draw=red,line width=1pt,line width=1pt]{\(\alpha\)};

% ---------------- Level 1 ----------------
\node(l0) at(-1.5,-0.5){};
\node(l1) at (-3,-1){};
\node(m1) at (0,-1){};
\node(r1) at (3,-1){$\gamma_5$};
\draw[blue, line width=1pt] (r1) circle (10pt);

% ---------------- Left chain ----------------
\node(l2) at (-4,-2)[draw=red,line width=1pt]{$\beta_1$};
\node() at (-3.25,-2.05)[draw=none,line width=1pt]{$= \gamma_1$};
\draw[blue, line width=1pt] (l2) circle (10pt);
\node(l3) at (-5,-3){};
\node(l4) at (-6,-4){};

% small branch near beta1
\node(lb1) at (-4,-3){};
\node(lb2) at (-4,-4){};

% ---------------- Middle subtree ----------------
\node(m2) at (0,-2){$\delta_1$};
%\draw[green, line width=1pt] (m2) circle (10pt);

\node(new1) at (-1.5,-2.0){};


% beta2 branch
\node(m3l) at (-1.5,-3){$\gamma_2$};
\draw[blue, line width=1pt] (m3l) circle (10pt);
\node(m4l) at (-1.5,-4)[draw=red,line width=1pt]{$\beta_2$};
\node(m5l) at (-1.5,-5)[draw=red,line width=1pt]{};
\node(m6l) at (-1.5,-6){};

% beta3 branch
\node(m3c) at (0,-3){$\gamma_3$};
\node(m3c2) at (0,-4)[draw=red,line width=1pt]{$\beta_3$};
\draw[blue, line width=1pt] (m3c) circle (10pt);

% beta4 branch
\node(m3r) at (1.5,-3){};
\node(m4r) at (1.5,-4)[draw=red,line width=1pt]{$\beta_4$};
\node() at (2.25,-4.05)[draw=none,line width=1pt]{$= \gamma_4$};
\draw[blue, line width=1pt] (m4r) circle (10pt);
\node(m5r1) at (1,-5){};
\node(m5r2) at (2,-5){};

% ---------------- Right chain ----------------
\node(r2) at (4,-2){$\gamma_5^{\sf s}$};
\node(r3) at (5,-3){};
\node(r4) at (5.5,-4)[draw=red,line width=1pt]{$\beta_5$};
\node(r5) at (6,-5){$\gamma_5^{\sf t}$};
\node(r6) at (6.6,-6){};

% ---------------- Edges ----------------

\draw (a)--(l0);
\draw (l1)--(l0);
\draw (a)--(m1);
\draw (a)--(r1);

\draw (l1)--(l2);
\draw (l2)--(l3);
\draw (l3)--(l4);

\draw (l2)--(lb1);
\draw (lb1)--(lb2);

\draw (m1)--(m2);
\draw (m1)--(new1);

\draw (m2)--(m3l);
\draw (m3l)--(m4l);
\draw (m4l)--(m5l);
\draw (m6l)--(m5l);


\draw (m2)--(m3c);
\draw (m3c2)--(m3c);

\draw (m2)--(m3r);
\draw (m3r)--(m4r);
\draw (m4r)--(m5r1);
\draw (m4r)--(m5r2);

\draw (r1)--(r2);
\draw (r2)--(r3);
\draw (r3)--(r4);
\draw (r4)--(r5);
\draw (r5)--(r6);

\end{tikzpicture}

\caption{The picture illustrates, for a node $\alpha$ of $\C{T}$, the subtree $\C{T}_\alpha$, and a solution $\C{C}$ for $\Pi_{\C{P}}[\alpha,7]$ using red border nodes. The nodes labelled $\beta_1,\beta_2, \beta_3, \beta_4$, and $\beta_5$ are solution descendants of $\alpha$ in $\C{C}$, and the nodes $\gamma_1,\gamma_2, \gamma_3, \gamma_4$, and $\gamma_5$ are their \pdrs, respectively. We also illustrate a maximal degree $2$ path below $\gamma_5$ from $\gamma^{\sf s}_5$ to $\gamma^{\sf t}_5$ (relevant for \Cref{sec:conputation-of-pi-alpha-h-using-theta}).}
\label{fig:pd-and-pdr}
\end{figure}

==> Figures/lsct-example.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}[t]{0.56\textwidth}
\centering
\begin{tikzpicture}[scale=0.78, every node/.style={font=\small}]

  \coordinate (s) at (0,0);
  \coordinate (t) at (8,0);

  %% --- filled regions (back to front) ---

  % C_r interior
  \fill[red!6]
    (s) .. controls (2,5.0) and (6,5.0) .. (t)
        .. controls (6,-2.8) and (2,-2.8) .. cycle;

  % C_1+C_2 interior (between P0 and P1, whole blue upper region)
  \fill[blue!10]
    (s) .. controls (2,5.0) and (6,5.0) .. (t)
        .. controls (6,1.4) and (2,1.4) .. cycle;

  % C_1 interior (between P0 and P1', darker strip)
  \fill[blue!20]
    (s) .. controls (2,5.0) and (6,5.0) .. (t)
        .. controls (6,3.2) and (2,3.2) .. cycle;

  % C_3 interior (between P1 and P2, orange)
  \fill[orange!10]
    (s) .. controls (2,1.4) and (6,1.4) .. (t)
        .. controls (6,-2.8) and (2,-2.8) .. cycle;

  %% --- path curves ---

  \draw[very thick, red!70!black]       % P_0: outer boundary of C_r
    (s) .. controls (2,5.0) and (6,5.0) .. (t);
  \draw[thick, blue!70!black, dashed]   % P_1': separates C_1 and C_2
    (s) .. controls (2,3.2) and (6,3.2) .. (t);
  \draw[thick, black!55, dashed]        % P_2: separates C_2 and C_3 (not a concrete boundary)
    (s) .. controls (2,1.4) and (6,1.4) .. (t);
  \draw[very thick, red!70!black]       % P_3: outer boundary of C_r
    (s) .. controls (2,-2.8) and (6,-2.8) .. (t);

  %% --- path labels ---
  \node[red!70!black]  at (4.0,  4.15) {$P_0$};
  \node[blue!70!black] at (4,  2.75) {$P_1$};
  \node[black!55]      at (4, 0.75) {$P_2$};
  \node[red!70!black]  at (4, -2.45) {$P_3$};

  %% --- region labels ---
  % C_1: dark blue band (between P0 and P1')
  \node[blue!80!black] at (5.5, 2.8)  {$C_1$};
  % C_2: light blue band (between P1' and P1)
  \node[blue!60!black] at (5.5, 1.5) {$C_2$};
  % C_3: orange lower region (between P1 and P2)
  \node[orange!80!black, font=\small\itshape] at (1.0,-0.2) {$C_3$};
  % C_r: below outer boundary
  \node[red!70!black]  at (2.5, -2.9) {$C_r$};

  %% --- small unsplittable leaf cycles inside C_3 ---
  \fill[white] (3.0,-0.70) ellipse (1.1cm and 0.65cm);
  \draw[thick, teal!70!black] (3.0,-0.70) ellipse (1.1cm and 0.65cm);
  \node[teal!70!black] at (3.0,-0.70) {$C_4$};

  \fill[white] (5.5,-0.55) ellipse (1.1cm and 0.65cm);
  \draw[thick, teal!70!black] (5.5,-0.55) ellipse (1.1cm and 0.65cm);
  \node[teal!70!black] at (5.5,-0.55) {$C_5$};

  %% --- poles ---
  \filldraw (s) circle (2.5pt) node[left=3pt]  {$s$};
  \filldraw (t) circle (2.5pt) node[right=3pt] {$t$};

\end{tikzpicture}
\caption{Plane graph $G$. $C_r{=}P_0{\cup}P_3$ is a splittable-node with
  $\SC{C}_{{\sf s}}(C_r){=}\{C_1,C_2,C_3\}$, where $C_1{=}P_0{\cup}P_1$,
  $C_2{=}P_1{\cup}P_2$, and $C_3{=}P_2{\cup}P_3$.
  $C_1$ and $C_2$ are leaf cycles;
  $C_3$ is an unsplittable-node with $\SC{C}_{{u}}(C_3){=}\{C_4,C_5\}$. The shortest cycles formed by paths $P_0$ and $P_2$, and by paths $P_1$ and $P_3$ are non-tree cycles.}
\label{fig:lsct-graph}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.41\textwidth}
\centering
\begin{tikzpicture}[
  level distance    = 1.5cm,
  level 1/.style    = {sibling distance=2.4cm},
  level 2/.style    = {sibling distance=1.4cm},
  every node/.style = {circle, draw, minimum size=9mm,
                        inner sep=1pt, font=\small},
  snode/.style = {fill=blue!15,   draw=blue!55!black,   thick},
  unode/.style = {fill=orange!20, draw=orange!65!black, thick},
  lnode/.style = {fill=gray!15,   draw=gray!50,         thick},
]
\node[snode] (Cr) {$C_r$}
  child { node[lnode] (C1) {$C_1$} }
  child { node[lnode] (C2) {$C_2$} }
  child { node[unode] (C3) {$C_3$}
    child { node[lnode] (C4) {$C_4$} }
    child { node[lnode] (C5) {$C_5$} }
  };

\node[draw=none, rectangle, right=-0.15cm of Cr,
      font=\scriptsize, blue!70!black]   {(S)};
\node[draw=none, rectangle, right=-0.15cm of C3,
      font=\scriptsize, orange!70!black] {(U)};
\end{tikzpicture}

\smallskip
{\small\centering
  \textcolor{blue!70!black}{$\bullet$ splittable-node (S)}\\[1pt]
  \textcolor{orange!70!black}{$\bullet$ unsplittable-node (U)}\enspace
  \textcolor{gray!60!black}{$\bullet$ leaf}
}
\caption{LSCT $\Tcal(G)$ rooted at $C_r$.}
\label{fig:lsct-tree}
\end{subfigure}

\caption{Example of \lsctfull\ construction
  (\Cref{def:laminar-tree}).}
\label{fig:lsct-example}
\end{figure}

==> Figures/shortest_cycles_intersections.tex <==
%!TEX root = main-shortcp.tex
\begin{figure}[t]
\centering

% =========================
% (a) Touching cycles
% =========================
\begin{tikzpicture}[scale=1]
% Shared path
\draw[red,thick] (0,1) -- (0,-1);

\filldraw (0,1) circle (2pt);
\filldraw (0,-1) circle (2pt);

\node[above] at (0,1) {$s$};
\node[below] at (0,-1) {$t$};

% Left cycle
\draw[thick]
(0,1)
.. controls (-2,2) and (-2,-2) ..
(0,-1);

% Right cycle
\draw[thick]
(0,1)
.. controls (2,2) and (2,-2) ..
(0,-1);

\node[left]  at (-1.4,0) {$C_1$};
\node[right] at (1.5,0) {$C_2$};

\node at (0,-2.5) {(a)};
\end{tikzpicture}
\hspace{1.2cm}
% =========================
% (b) Crossing cycles
% =========================
\begin{tikzpicture}[scale=1]

% Vertices s and t
\filldraw (0,1.5) circle (2pt);
\filldraw (0,-1.5) circle (2pt);

\node[above] at (0,1.5) {$s$};
\node[below] at (0,-1.5) {$t$};

% Cycle C1
\draw[blue,thick]
(0,1.5)
.. controls (-2,0.8) and (-2,-0.8) ..
(0,-1.5); 

\draw[purple,thick]
(0,-1.5)
.. controls (2,-0.8) and (2,0.8) ..
(0,1.5);

% Cycle C2
\draw[purple,thick]
(0,1.5)
.. controls (-0.8,0.2) and (-0.8,-0.2) ..
(0,-1.5);

\draw[blue,thick]
(0,-1.5)
.. controls (0.8,-0.2) and (0.8,0.2) ..
(0,1.5); 

\node[blue,left] at (-1.4,0) {$C_1$};
\node[purple,right] at (1.5,0) {$C_2$};

\node at (0,-2.5) {(b)};
\end{tikzpicture}

\caption{Interactions between shortest cycles in a planar graph:
(a) two cycles that share a common path (shown in red color);
(b) two cycles intersecting exactly at two vertices $s$ and $t$.} 
\label{fig:touching-crossing}
\end{figure}
